Resolving Horizon-Scale Dynamics of Sagittarius A*

Sagittarius A* (Sgr A*), the supermassive black hole at the heart of our galaxy, provides unique opportunities to study black hole accretion, jet formation, and gravitational physics. The rapid structural changes in Sgr A*'s emission pose a significant challenge for traditional imaging techniques. We present dynamic reconstructions of Sgr A* using Event Horizon Telescope (EHT) data from April 6th and 7th, 2017, analyzed with a one-minute temporal resolution with the Resolve framework. This Bayesian approach employs adaptive Gaussian Processes and Variational Inference for data-driven self-regularization. Our results not only fully confirm the initial findings by the EHT Collaboration for a time-averaged source but also reveal intricate details about the temporal dynamics within the black hole environment. We find an intriguing dynamic feature on April 6th that propagates in a clock-wise direction. Geometric modelling with ray-tracing, although not fully conclusive, indicates compatibility with high-inclination configurations of about $\theta_o = 160^\circ$, as seen in other studies.

==> graph.tex <==
% \begin{tikzpicture}[>=stealth, node distance=2cm,
%                     every node/.style={circle, draw, minimum size=1.5cm, font=\sffamily},
%                     data node/.style={fill=gray!20},
%                     calc node/.style={rectangle, rounded corners, fill=blue!20},
%                     rel node/.style={diamond, fill=red!20},
%                     elliptical node/.style={ellipse, draw, minimum width=2.5cm, minimum height=1.5cm, fill=green!20}]
%     % Define nodes with updated styles
%     \node[data node] (d_amp) at (0,0) {$d_{\varrho}$};  % Updated node
%     \node[data node] (d_ph) at (4,0) {$d_{\varphi}$};  % Updated node
%     \node[data node] (d_ALMA) at (8,0) {$d_{\mathrm{lc}}$};
%     \node[calc node] (R_amp) at (0,2) {$\varrho = Gg + \mathrm{ln}||v||$}; 
%     \node[calc node] (R_ph) at (4,2) {$\varphi = e^{iM \mathrm{atan}(v)}$};  % Updated node
%     \node[calc node] (R_ALMA) at (8,2) {$s_t = \int dx s$};  % Updated node
%     \node[calc node] (v) at (4,4) {$v = Rs$};
%     \node[calc node] (s) at (4,6) {$s = a \frac{e^{\tau}}{\frac{1}{T}\int dt\:dx\: e^\tau}$};
%     \node[calc node] (equation1) at (-2,8) {$g = \sigma_g \xi_g + \mu_g$};
%     \node[elliptical node] (equation2) at (-2,10) {$\xi_g \sim \mathcal{N}(\xi_g | 0, \mathds{1})$};
%     \node[calc node] (equation_a) at (2,8) {$a = e^{\sigma_a \xi_a + \mu_a}$};
%     \node[elliptical node] (equation3) at (2,10) {$\xi_a \sim \mathcal{N}(\xi_a | 0, 1)$};
%     \node[calc node] (equation_tau) at (6,8) {$\tau = A \sigma_\tau$};
%     \node[elliptical node] (equation4) at (6,10) {$\xi_\tau \sim \mathcal{N}(\xi_\tau | 0, \mathds{1})$};
%     \node[calc node] (equation_A) at (10.1,8) {$A = A_t \otimes A_x$, see \cite{arras2022variable}};
%     \node[elliptical node] (equation5) at (10.1,10) {$\xi_A \sim \mathcal{N}(\xi_A | 0, \mathds{1})$};
    
%     % Define arrows with updated styles
%     \draw[->, thick] (R_amp) -- (d_amp);
%     \draw[->, thick] (R_ph) -- (d_ph);
%     \draw[->, thick] (R_ALMA) -- (d_ALMA);
%     \draw[->, thick] (s) -- (v);
%     \draw[->, thick] (v) -- (R_amp);
%     \draw[->, thick] (v) -- (R_ph);
%     \draw[->, thick] (s) -- (R_ALMA);  % Updated arrow to R_lc
%     \draw[->, thick] (equation1) -- (R_amp);
%     \draw[->, thick] (equation2) -- (equation1);
%     \draw[->, thick] (equation_a) -- (s);
%     \draw[->, thick] (equation3) -- (equation_a);
%     \draw[->, thick] (equation_tau) -- (s);
%     \draw[->, thick] (equation4) -- (equation_tau);
%     \draw[->, thick] (equation_A) -- (equation_tau);
%     \draw[->, thick] (equation5) -- (equation_A);
% \end{tikzpicture}

\documentclass{standalone}
\usepackage{tikz}
\usepackage{dsfont}

\usetikzlibrary{shapes}

\begin{document}
\begin{tikzpicture}[>=stealth, node distance=2.5cm,
                    every node/.style={circle, draw, minimum size=1.5cm, font=\sffamily},
                    data node/.style={ellipse, draw, minimum width=2.5cm, minimum height=1.5cm, fill=gray!20},
                    calc node/.style={rectangle, rounded corners, fill=blue!20},
                    rel node/.style={diamond, fill=red!20},
                    elliptical node/.style={ellipse, draw, minimum width=2.5cm, minimum height=1.5cm, fill=green!20}]
    % Define nodes with updated styles
    \node[data node] (d_amp) at (0,0) {$d_{\rho}$ \\ $\sim \mathcal{N}(d_{\rho} | Gg + \rho, N_{\rho})$};  
    \node[data node] (d_ph) at (5.5,0) {$d_{\varphi}$ \\ $\sim \mathcal{N}(d_{\varphi} | \varphi, N_{\varphi})$}; 
    \node[data node] (d_ALMA) at (9,4.) {$d_{\mathrm{lc}}$ \\ $\sim \mathcal{N}(d_{\mathrm{lc}} | s_t, N_{\mathrm{lc}})$}; 
    \node[calc node] (R_amp) at (2,2.5) {$\rho = \mathrm{ln}||\nu||$};  % Moved up by half a row
    \node[calc node] (R_ph) at (5.5,2.5) {$\varphi = e^{iM \mathrm{atan}(\nu)}$};  
    \node[calc node] (R_ALMA) at (9,6.25) {$s_t = \int dx \:s$};  
    \node[calc node] (v) at (4.5,5) {$\nu = R B s$};  % Adjusted vertical node distance for equidistance
    \node[calc node] (s) at (4.5,7.5) {$s = b \frac{e^{\tau}}{\frac{1}{T}\int dt\:dx\: e^\tau}$};  % Adjusted vertical node distance for equidistance
    \node[calc node] (equation1) at (-2,2.5) {$g = \sigma_g \xi_g + \mu_g$};  % Adjusted vertical node distance for equidistance
    \node[elliptical node] (equation2) at (-2,6) {$\xi_g \sim \mathcal{N}(\xi_g | 0, \mathds{1})$};  % Adjusted vertical node distance for equidistance
    \node[calc node] (equation_a) at (0,10) {$b = e^{\sigma_b \xi_b + \mu_b}$};  % Adjusted vertical node distance for equidistance
    \node[elliptical node] (equation3) at (0,12.5) {$\xi_b \sim \mathcal{N}(\xi_b | 0, 1)$};  % Adjusted vertical node distance for equidistance
    \node[calc node] (equation_tau) at (4.5,10) {$\tau = A \xi_\tau$};  % Adjusted vertical node distance for equidistance
    \node[elliptical node] (equation4) at (4.5,12.5) {$\xi_\tau \sim \mathcal{N}(\xi_\tau | 0, \mathds{1})$};  % Adjusted vertical node distance for equidistance
    \node[calc node] (equation_A) at (9,10) {$A(\xi_A) = A_t \otimes A_x$, see \cite{arras2022variable}};  % Adjusted vertical node distance for equidistance
    \node[elliptical node] (equation5) at (9,12.5) {$\xi_A \sim \mathcal{N}(\xi_A | 0, \mathds{1})$};  % Adjusted vertical node distance for equidistance
    
    % Define arrows with updated styles
    \draw[->, thick] (R_amp) -- (d_amp);
    \draw[->, thick] (R_ph) -- (d_ph);
    \draw[->, thick] (R_ALMA) -- (d_ALMA);
    \draw[->, thick] (s) -- (v);
    \draw[->, thick] (v) -- (R_amp);
    \draw[->, thick] (v) -- (R_ph);
    \draw[->, thick] (s) -- (R_ALMA);
    \draw[->, thick] (equation1) -- (d_amp);  % Arrow directly from g to d_\rho
    \draw[->, thick] (equation2) -- (equation1);
    \draw[->, thick] (equation_a) -- (s);
    \draw[->, thick] (equation3) -- (equation_a);
    \draw[->, thick] (equation_tau) -- (s);
    \draw[->, thick] (equation4) -- (equation_tau);
    \draw[->, thick] (equation_A) -- (equation_tau);
    \draw[->, thick] (equation5) -- (equation_A);
\end{tikzpicture}
\end{document}


